Partial actions of groups on monoidal categories

In this work, we introduce the notion of a partial action of a group on a strict monoidal category. We propose, in the context of Monoidal categories, new constructions analogous to those existing for partial group actions over an algebra such as the globalization, the subalgebra of partial invariants, and the partial smash product.

==> diagramas/cat-mon-1.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    ( 0, 0)         node (P0) {$((X\ot Y)\ot Z)\ot W$}
    ++(-1,-1)       node (P1) {$(X\ot Y)\ot(Z\ot W)$}
    ++( 0,-1)       node (P2) {$X\ot (Y\ot(Z\ot W))$}
    (P0)++(1,-1)    node (P4) {$(X\ot (Y\ot Z))\ot W$}
    ++( 0,-1)       node (P3) {$X\ot((Y\ot Z)\ot W)$}
[mor]
    (P0) edge node[left ] {$a_{X\ot Y,Z,W}$} (P1)
    (P1) edge node[left ] {$a_{X,Y,Z\ot W}$} (P2)
    (P3) edge node[below] {$\id_X\ot a_{Y,Z,W}$} (P2)
    (P4) edge node[right] {$a_{X,Y\ot Z,W}$} (P3)
    (P0) edge node[right] {$a_{X,Y,Z}\ot\id_W$} (P4)
;
\end{tikzpicture}

==> diagramas/cat-subg-1.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path ( 0, 0) node (P0) {$(F(X)\ot' F(Y))\ot' F(Z)$}
    ++(-1,-1) node (P1) {$F(X\ot Y)\ot' F(Z)$} 
    ++( 0,-1) node (P2) {$F((X\ot Y)\ot Z)$}
    ++( 1,-1) node (P3) {$F(X\ot (Y\ot Z))$}
    ++( 1, 1) node (P4) {$F(X)\ot' F(Y\ot Z)$}
    ++( 0, 1) node (P5) {$F(X)\ot' (F(Y)\ot' F(Z))$}
[mor]
    (P0) edge node[left =1ex] {$J_{X,Y}\ot'\id_{F(Z)}$} (P1)
    (P1) edge node[left     ] {$J_{X\ot Y,Z}$}          (P2)
    (P2) edge node[left =1ex] {$F(a_{X,Y,Z})$}          (P3)
    (P4) edge node[right=1ex] {$J_{X,Y\ot Z}$}          (P3)
    (P5) edge node[right    ] {$\id_{F(X)}\ot' J_{Y,Z}$}(P4)
    (P0) edge node[right    ] {$a_{F(X),F(Y),F(Z)}$}    (P5)
;
\end{tikzpicture}

==> diagramas/def-acao-parcial-1.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path
    node (P1) at ( 0,2) {$T_g T_h(X) \otimes T_g T_h(Y)$}
    node (P2) at (-1,1) {$T_g (T_h(X) \otimes T_h(Y))$}
    node (P3) at (-1,0) {$T_g T_h(X \otimes Y)$}
    node (P4) at ( 1,0) {$T_{gh}(X \otimes Y)$.}
    node (P5) at ( 1,1) {$T_{gh}(X) \otimes T_{gh}(Y)$}
[mor]
    (P1) edge node [left ] {$J^g_{T_h(X), T_h(Y)}$} (P2)
    (P2) edge node [left ] {$T_g J^h_{X, Y}$} (P3)
    (P3) edge node [below] {$(\g_{g,h})_{X \otimes Y}$} (P4)
    (P1) edge node [right] {$(\gamma_{g,h})_X \otimes (\gamma_{g,h})_Y$} (P5)
    (P5) edge node [right] {$J^{gh}_{X, Y}$} (P4)
;
\end{tikzpicture}

==> diagramas/def-equivar-global-1.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path
    (0,0) node (P0) {\(T_{gh}(X)\)}
    (1,0) node (P1) {\( X\)}
    (1,1) node (P2) {\( T_g(X) \)}
    (0,1) node (P3) {\(T_g T_h (X)\)}
[mor]
    (P3) edge node [above] {\(T_g(\theta_h)\) } (P2)
    (P3) edge node [left ] {\((\g_{g, h})_X\)} (P0)
    (P0) edge node [above] {\(\theta_{gh}\) } (P1)
    (P2) edge node [right] {\(\theta_g\)} (P1)
;
\end{tikzpicture}

==> diagramas/def-equivar-parcial-1.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path
    ( 0, 0) node (P1) {$T_gT_h(X \otimes Y)$}
    (-1,-1) node (P2) {$T_g(X \otimes  T_h(Y))$}
    (-1,-2) node (P3) {$X \otimes T_gT_h(Y)$}
    ( 1,-2) node (P4) {$X \otimes T_{gh}(Y)$}
    ( 1,-1) node (P5) {$T_{gh}(X \otimes Y)$}
[mor]
    (P1) edge node[left ,xshift=-1ex] {$T_g\left(\sigma_h^{X}\right)_Y$}        (P2)
    (P2) edge node[left             ] {$\left(\sigma_{g}^{X}\right)_{T_h(Y)}$}  (P3)
    (P3) edge node[below            ] {$X \otimes \left(\gamma_{g,h}\right)_Y$} (P4)
    (P1) edge node[right,xshift= 1ex] {$(\gamma_{g,h})_{X \otimes Y}$}          (P5)
    (P5) edge node[right            ] {$\left(\sigma_{gh}^{X}\right)_Y$}        (P4)
;
\end{tikzpicture}

==> diagramas/def-equivar-parcial-3.tikz <==
\begin{tikzpicture}[xscale = 2.0]
\path
    node (A) at (0, 0) {$T_g (X\otimes Y) \otimes T_g (Z)$}
    node (B) at (2, 0) {$X \otimes T_g (Y) \otimes T_g (Z)$}
    node (C) at (0, -1) {$T_g (X\otimes Y \otimes Z)$}
    node (D) at (2, -1) {$X \otimes T_g (Y \otimes Z)$}
[mor]
    (A) edge node [above] {$(\sigma^X_g)_Y \otimes T_g (Z)$} (B)
    (A) edge node [left] {$J^g_{X\otimes Y , Z}$} (C)
    (B) edge node [right] {$X\otimes J^g_{Y,Z}$} (D)
    (C) edge node [below] {$(\sigma^X_g)_{Y\otimes Z}$} (D)
;
\end{tikzpicture} 

==> diagramas/def-equivar-parcial-4.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    node (P1) at (0, 0) {$T_g(X \otimes \esp)$}
    node (P2) at (0,-1) {$T_g(Y \otimes \esp)$}
    node (P3) at (1,-1) {$Y \otimes T_g(\esp)$}
    node (P4) at (1, 0) {$X \otimes T_g(\esp)$}
[nat]
    (P1)
         edge node [left ] {\( T_g (\varphi \otimes \esp ) \)} (P2)
         edge node [above] {\( \sigma_g^X \)} (P4)
    (P2) edge node [below] {\( \sigma_g^Y \)} (P3)
    (P4) edge node [right] {\( \varphi \otimes T_g ( \esp ) \)} (P3)
;
\end{tikzpicture}

==> diagramas/exe-acao-parcial.tikz <==
\begin{tikzpicture}[xscale=2.5]
\path
    node (P1) at (0,1) {\(T_g(X)\)}
    node (P2) at (1,1) {\(\1_g \otimes T_g( X )\)}
    node (P3) at (0,0) {\(T_g( \1_{g^{-1}} \otimes X )\)}
    node (P4) at (1,0) {{\(T_g( \1_{g^{-1}} ) \otimes T_g( X )\) .}}
[mor]
    (P1)
         edge node [above] {\Iso} (P2)
         edge node [left ] {\Iso} (P3)
    (P2) edge node [right] {\(\varphi^g \otimes T_g ( X )\)} (P4)
    (P3) edge node [above] {\( (J^g)^{-1}_{\1_{g^{-1}},X}\)} (P4)
;
\end{tikzpicture}

==> diagramas/id-cent-1.tikz <==
\begin{tikzpicture}[xscale=2]
\path ( 0, 0) node (P1) {\(e \otimes e \otimes e\)}
    ++( 1, 0) node (P2) {\(e \otimes e\)}
    ++( 0, -1) node (P3) {\( e \)}
    ++( -1,0) node (P4) {\( e \otimes e\)}
[mor]
    (P1) edge node [above] {\(e \otimes \Phi_e \)} (P2)
    (P2) edge node [right] {\( \Phi_e\)} (P3)
    (P1) edge node [left ] {\(\Phi_e \otimes e \)} (P4)
    (P4) edge node [below] {\(\Phi_e \)} (P3)
;
\end{tikzpicture}

==> diagramas/id-cent-3.tikz <==
\begin{tikzpicture}[xscale=2]
\path ( 0, 0) node (P1) {\(e \otimes e \otimes A\)}
    ++( 1, 0) node (P2) {\(e \otimes A \otimes e\)}
    ++( 1, 0) node (P3) {\(A \otimes e \otimes e\)}
    ++( 0,-1) node (P4) {\(A \otimes e\)}
    ++(-2, 0) node (P5) {\(e \otimes A\)}
[mor]
    (P1) edge node [above] {\(e \otimes \sigma^e_A\)} (P2)
    (P2) edge node [above] {\(\sigma^e_A \otimes e\)} (P3)
    (P3) edge node [right] {\(A \otimes \Phi_e\)} (P4)
    (P1) edge node [left ] {\(\Phi_e \otimes A\)} (P5)
    (P5) edge node [below] {\(\sigma^e_A\)} (P4)
;
\end{tikzpicture}

==> diagramas/lem-acao-parcial-1.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path
    (0,0) node (P0) {$X$}
    (1,0) node (P1) {$Y$}
    (0,1) node (P2) {$T_e(X)$}
    (1,1) node (P3) {$T_e(Y)$}
    (0,2) node (P4) {$X'$}
    (1,2) node (P5) {$Y'$}
[mor]
    (P0) edge node [above] {$f$}      (P1)
    (P0) edge node [left ] {$u_X$}    (P2)
    (P1) edge node [right] {$u_Y$}    (P3)
    (P2) edge node [above] {$T_e(f)$} (P3)
    (P2) edge node [left ] {$\mu$}    (P4)
    (P3) edge node [right] {$\nu$}    (P5)
    (P4) edge node [above] {$f'$}     (P5)
;
\end{tikzpicture}

==> diagramas/lem-acao-parcial-3.tikz <==
\begin{tikzpicture}[xscale=1.3]
\path
    node (P0) at (0,0) {$T_{gh}(X)$}
    node (P1) at (2,0) {$T_{gh}(Y)$}
    node (P2) at (0,1) {$T_gT_h(X)$}
    node (P3) at (2,1) {$T_gT_h(Y)$}
    node (P4) at (0,2) {$T_g(X')$}
    node (P5) at (2,2) {$T_g(Y')$}
[mor]
    (P0) edge node [above] {$T_{gh}(f)$}      (P1)
    (P0) edge node [left ] {$(\g\m_{g,h})_X$} (P2)
    (P1) edge node [right] {$(\g\m_{g,h})_Y$} (P3)
    (P2) edge node [above] {$T_gT_h(f)$}      (P3)
    (P2) edge node [left ] {$T_g(\mu)$}       (P4)
    (P3) edge node [right] {$T_g(\nu)$}       (P5)
    (P4) edge node [above] {$T_g(f')$}        (P5)
;
\end{tikzpicture}

==> diagramas/lem-acao-parcial-idemp.tikz <==
\begin{tikzpicture}[xscale=3]
\path
    (0, 0) node (1) {\( \1_g \otimes \1_{gh} \)}
    (1, 0) node (2) {\( T_{gh}(\1_{h^{-1}} \otimes \1_{(gh)^{-1}}) \)}
    (0,-1) node (3) {\( T_g (\1_{g^{-1}} \otimes \1_h ) \)}
    (1,-1) node (4) {\( T_g(T_h(\1_{(gh)^{-1}} \otimes \1_{h^{-1}} )) \).}
[mor]
    (1) edge
        node [above] {\(\varphi^{gh}_g\)}
        (2)
    (1) edge
        node [left ] {\(\varphi^g_{gh}\)}
        (3)
    (3) edge
        node [below] {\(T_g \left(\varphi^h_{g^{-1}}\right)\)}
        (4)
    (4) edge
        node [right] {\((\gamma_{g,h})_{\1_{h^{-1}}\otimes \1_{(gh)^{-1}}}\)}
        (2)
;
\end{tikzpicture}

==> diagramas/lem-equivar-idemp-1.tikz <==
\begin{tikzpicture}[xscale=3.5]
\path
    node (P0) at (0, 0) {$T_g(T_h(X \otimes \1_{h^{-1}} \otimes \1_{(gh)^{-1}}))$}
    node (P1) at (0,-1) {$T_{gh}(X \otimes \1_{h^{-1}} \otimes \1_{(gh)^{-1}})$}
    node (P2) at (1,-1) {$X  \otimes \1_{g} \otimes \1_{gh}$}
    node (P3) at (1,0) {$T_g(X  \otimes \1_{h} \otimes \1_{g^{-1}})$}
[mor]
    (P0) edge node [left ] {$(\gamma_{g,h})_{X\otimes \1_{h^{-1}} \otimes \1_{(gh)^{-1}}}$} (P1)
    (P1) edge node [below] {$\widetilde{\sigma}^X_{gh,h^{-1}}$} (P2)
    (P0) edge node [above] {$T_g(\widetilde{\sigma}_{h, (gh)^{-1}}^X)$} (P3)
    (P3) edge node [right] {$\widetilde{\sigma}^X_{g,h}$} (P2)
;
\end{tikzpicture}

==> diagramas/lem-equivar-idemp-2.tikz <==
\begin{tikzpicture}[xscale = 3.5]
\path
    node (00) at (0, 0) {\( \Tgh ( X \otimes \uhi \otimes \ughi ) \)}
    node (10) at (1, 0) {\( X \otimes \Tgh ( \uhi \otimes \ughi ) \)}
    node (20) at (2, 0) {\( X \otimes \ug \otimes \ugh \)}
    node (11) at (1, 1) {\( X \otimes \Tg ( \Th ( \uhi \otimes \ughi ) ) \)}
    node (21) at (2, 1) {\( X \otimes \Tg ( \uh \otimes \ugi ) \)}
    node (02) at (0, 2) {\( \Tg ( \Th ( X \otimes \uhi \otimes \ughi ) ) \)}
    node (12) at (1, 2) {\( \Tg ( X \otimes \Th ( \uhi \otimes \ughi ) ) \)}
    node (22) at (2, 2) {\( \Tg ( X \otimes \uh \otimes \ugi ) \)}
    (02) -- node [left ] {(I)  } (10)
    (11) -- node         {(II) } (20)
    (12) -- node [above] {(III)} (21)
[mor]
    (02) edge node [above] {\( \Tg \left( \middle( \sigma^{X}_{\Eh} \middle)_{\Eghi} \right) \)} (12)
    (12) edge node [above] {\( \Tg ( X \otimes (\varphi^{\Eh}_{\Egi})^{-1} ) \)} (22)
    (02) edge node [left ] {\( (\gamma_{g, h})_{X \otimes \uhi \otimes \ughi} \)} (00)
    (12) edge node [left ] {\( \left( \sigma^{X}_{\Eg} \right)_{\uhi \otimes \ughi} \)} (11)
    (22) edge node [left] {\( \left( \sigma^{X}_{\Eg} \right)_{\uhi \otimes \ugi} \)} (21)
    (11) edge node [above] {\( X \otimes \Tg ( (\varphi^{\Eh}_{\Egi})^{-1} ) \)} (21)
    (11) edge node [left ] {\( X \otimes (\gamma_{g,h})_{\uhi \otimes \ughi } \)} (10)
    (21) edge node [left] {\( X \otimes (\varphi^{\Eg}_{\Egh})^{-1} \)} (20)
    (00) edge node [below] {\( \left( \sigma^{X}_{\Egh} \right)_{\uhi \otimes \ughi} \)} (10)
    (10) edge node [below] {\( X \otimes (\varphi^{\Egh}_{\Eg})^{-1} \)} (20)
;
\end{tikzpicture}

==> diagramas/mor-acao-parcial-1.tikz <==
\begin{tikzpicture}
\path
    node (P0) at ( 0, 0) {$FT_gT_h(X)$}
    node (P1) at (-1,-1) {$FT_{gh}(X)$}
    node (P2) at (-1,-2) {$T'_{gh}F(X)$}
    node (P3) at ( 1,-2) {$T'_gT'_hF(X)$}
    node (P4) at ( 1,-1) {$T'_gFT_h(X)$}
[mor]
    (P0) edge node[left] {$F((\g_{g,h})_X)$} (P1)
    (P1) edge node[left] {$(\tau_{gh})_X$} (P2)
    (P3) edge node[above] {$(\g'_{g,h})_{F(X)}$} (P2)
    (P4) edge node[right] {$T'_g((\tau_h)_X)$} (P3)
    (P0) edge node[right] {$(\tau_g)_{T_h(X)}$} (P4)
;
\end{tikzpicture}

==> diagramas/mor-acao-parcial-2.tikz <==
\begin{tikzpicture}
\path
    node (P0) at (0,0) {$FT_g (X) \otimes'FT_g (Y)$}
    node (P1) at (3,0) {$F(T_g (X) \otimes T_g (Y))$}
    node (P2) at (6,0) {$FT_g(X\otimes Y)$}
    node (P3) at ( 0,-1) {$T'_g F(X) \otimes 'T'_gF(Y)$}
    node (P4) at ( 3,-1) {$T'_g (F(X) \otimes'F(Y))$}
    node (P5) at (6,-1) {$T'_gF(X\otimes Y)$}
[mor]
    (P0) edge node[above] {$J^F_{T_g(X),T_gY(Y)}$} (P1)
    (P0) edge node[left]
    {$(\tau_g)_X\otimes'(\tau_g)_Y$} (P3)
    (P1) edge node[above] {$F(J^g_{X,Y})$} (P2)
    (P2) edge node[right]
    {$(\tau_g)_{X\otimes Y}$} (P5)
    (P3) edge node[above] {$J'^g_{F(X),F(Y)}$} (P4)
    (P4) edge node[above] {$T'_g(J^F_{X,Y})$} (P5)
;
\end{tikzpicture}

==> diagramas/mor-subg-1.tikz <==
\begin{tikzpicture}
\path ( 0,0) node (P0) {$\widetilde{F}(X)\ot'\widetilde{F}(Y)$}
    ++( 2,0) node (P1) {$\widetilde{F}(X\ot Y)$}
    ++( 0,1) node (P2) {$F(X\ot Y)$}
    ++(-2,0) node (P3) {$F(X)\ot'F(Y)$}
[mor]
    (P0) edge node [below] {$\widetilde{J}_{X,Y}$} (P1)
    (P2) edge node [right] {$\eta_{X\ot Y}$} (P1)
    (P3) edge node [above] {$J_{X,Y}$} (P2)
    (P3) edge node [left ] {$\eta_X\ot'\eta_Y$} (P0)
;
\end{tikzpicture}

==> diagramas/pro-monad-1.tikz <==
\begin{tikzpicture}[xscale=3.0]
\path
    node (1)  at (0, 0) {\( T_{g} T_{g^{-1}}T_{g} T_{g^{-1}}T_{g} T_{g^{-1}} \)}
    node (2)  at (1, 0) {\( T_{g} T_{g^{-1}}T_{g}T_{e}  T_{g^{-1}} \)}
    node (3)  at (2, 0) {\( T_{g} T_{g^{-1}} T_{g} T_{g^{-1}} \)}
    node (4)  at (0, -1) {\( T_{g} T_e T_{g^{-1}} T_{g} T_{g^{-1}} \)}
    node (5)  at (1,-1) {\( T_{g} T_e T_e T_{g^{-1}} \)}
    node (6)  at (2,-1) {\( T_{g} T_e T_{g^{-1}} \)}
    node (7)  at (0,-2) {\( T_{g} T_{g^{-1}} T_{g} T_{g^{-1}} \)}
    node (8)  at (1,-2) {\( T_{g} T_e T_{g^{-1}} \)}
    node (9)  at (2,-2) {\( T_{g}  T_{g^{-1}} \)}
[nat]
    (1) edge node [above] {\(  T_{g} T_{g^{-1}} T_g \gamma_{g^{-1} g} T_{g^{-1}} \)} (2)
    (2) edge node [above] {\(  T_{g} T_{g^{-1}} T_g \gamma_{e,g^{-1}} \)} (3)
    (1) edge node [left ] {\( T_g \gamma_{g^{-1} ,g} T_{g^{-1}} T_g T_{g^{-1}} \)} (4)
    (2) edge node [left ] {\( T_g \gamma_{g^{-1}, g} T_e T_{g^{-1}} \)} (5)
    (3) edge node [left ] {\( T_{g} \gamma_{g^{-1}, g} T_{g^{-1}} \)} (6)
    (4) edge node [below] {\( T_g T_e \gamma_{ g^{-1},g} T_{g^{-1}} \)} (5)
    (5) edge node [below] {\( T_g T_e \gamma_{e,g^{-1}}  \)} (6)
    (4) edge node [left ] {\( T_{g} \gamma_{e,g^{-1}} T_{g^{-1}} T_g T_{g^{-1}} \)} (7)
    (5) edge node [left ] {\( T_{g} T_e \gamma_{e,g^{-1}}  \)} (8)
    (6) edge node [left ] {\( T_{g}  \gamma_{e,g^{-1}}  \)} (9)
    (7) edge node [below] {\( T_g  \gamma_{ g^{-1},g} T_{g^{-1}} \)} (8)
    (8) edge node [below] {\( T_g  \gamma_{e,g^{-1}}  \)} (9)
;
\end{tikzpicture}

==> diagramas/pro-monad-2.tikz <==
\begin{tikzpicture}[xscale=2.25]
\path
    node (1)  at (0, 0) {\( T_{g} T_{g^{-1}} \)}
    node (2)  at (1, 0) {\( T_{e} T_{g} T_{g^{-1}} \)}
    node (3)  at (2, 0) {\( T_{g g^{-1}} T_{g} T_{g^{-1}} \)}
    node (4)  at (3, 0) {\( T_{g} T_{g^{-1}} T_{g} T_{g^{-1}} \)}
    node (5)  at (1,-1) {\( T_{g} T_{g^{-1}} \)}
    node (6)  at (2,-1) {\( T_{g g^{-1} g} T_{g^{-1}} \)}
    node (7)  at (3,-1) {\( T_{g} T_{g^{-1} g} T_{g^{-1}} \)}
    node (8)  at (2,-2) {\( T_{g} T_{g^{-1}} \)}
    node (9)  at (3,-2) {\( T_{g} T_{e} T_{g^{-1}} \)}
    node (10) at (3,-3) {\( T_{g} T_{g^{-1}} \)}
[nat]
    (1) edge node [above] {\( u T_{g} T_{g^{-1}} \)} (2)
    (3) edge node [above] {\( \gamma_{g, g^{-1}}^{-1} T_{g} T_{g^{-1}} \)} (4)
    (2) edge node [left ] {\( \gamma_{e, g} T_{g^{-1}} \)} (5)
    (3) edge node [left ] {\( \gamma_{gg^{-1}, g} T_{g^{-1}} \)} (6)
    (4) edge node [left ] {\( T_{g} \gamma_{g^{-1}, g} T_{g^{-1}} \)} (7)
    (6) edge node [below] {\( \gamma_{g, g^{-1}g}^{-1} T_{g^{-1}} \)} (7)
    (8) edge node [above] {\( \gamma_{g, e}^{-1} T_{g^{-1}} \)} (9)
    (9) edge node [left ] {\( T_{g} u^{-1} T_{g^{-1}} \)} (10)
    (1.north) edge [bend left] node [above] {\( \eta_{g} T_g T_{g^{-1}} \)} (4.north)
    (4) edge [bend left=20] node [right] {\( \mu_{g} \)} (10)
[igual]
    (1) edge (5)
    (2) edge (3)
    (5) edge (6)
        edge (8)
    (6) edge (8)
    (7) edge (9)
    (8) edge (10)
;
\end{tikzpicture}

==> diagramas/pro-mor-acao-parcial-2.tikz <==
\begin{tikzpicture}[xscale=2.25]
\path
    node (1) at (1, 2) {\(F T_e ( X )\)}
    node (2) at (3, 2) {\(T'_e F ( X )\)}
    node (3) at (1, 1) {\(F T_e T_e ( X )\)}
    node (4) at (2, 1) {\(T'_e F T_e ( X )\)}
    node (5) at (3, 1) {\(T'_e T'_e F ( X )\)}
    node (6) at (1, 0) {\(FT_e ( X )\)}
    node (7) at (3, 0) {\(T'_e F ( X )\)}
[mor]
    (1)
        edge node [above] {\((\tau_e)_X\)} (2)
        edge node [right] {\(F T_e(u_X)\)} (3)
    (2)
        edge node [left ] {\(T'_e F(u_X)\)} (4)
        edge node [right] {\(T'_e u'_{F(X)}\)} (5)
    (3)
        edge node [below] {\((\tau_e)_{T_e(X)}\)} (4)
        edge node [right] {\(F((\gamma_{e,e})_X)\)} (6)
    (4) edge node [below] {\(T'_e(\tau_X)\)} (5)
    (5) edge node [left ] {\((\gamma'_{e,e})_{F(X)}\)} (7)
    (6) edge node [below] {\((\tau_e)_X\)} (7)
;
\draw [mor,igual]
    (1.west) arc (90:270:1cm and 2cm)
        coordinate [pos=.5] (_1)
    (2.east) arc (90:-90:1cm and 2cm)
        coordinate [pos=.5] (_2)
;
\path
    (1)  -- node [xshift={18pt}] {(I)} (4)
    (3)  -- node {(II)} (_1)
    (3)  -- node {(III)} (7)
    (5)  -- node {(IV)} (_2)
    (5)  -- coordinate (_1) (2) -- coordinate (_2) (4)
    (_1) -- node {(V)} (_2)
;
\end{tikzpicture}

==> diagramas/pro-mor-acao-parcial-3.tikz <==
\begin{tikzpicture}[xscale=1.5]
\path
    node (1) at (0,2) {\( T'_{e} F T_{e}  (X) \)}
    node (2) at (0,0) {\( T'_{e} T'_{e} F (X) \)}
    node (3) at (1,1) {\( T'_{e} F (X) \)}
    node (4) at (2,1) {\( F (X) \)}
    node (5) at (3,2) {\( F T_{e} (X) \)}
    node (6) at (3,0) {\( T'_{e} F (X) \)}
    (3) -- node {(I)}   (3 -| 1)
    (1.center) -- node {(II)} (4 -| 5)
    (2.center) -- node {(III)} (4 -| 5)
    (4) -- node {(IV)}  (4 -| 5)
[mor]
    (1) edge node [left ] {\( T'_{e}\)} (2)
    (3)
        edge node [right] {\( T'_{e} F u_{X} \)}   (1)
        edge node [right] {\( T'_{e} u'_{F(X)} \)} (2)
    (4)
        edge node [below] { \( u'_{F(X)} \)} (3)
        edge node [left ] { \( F u_{X} \)}   (5)
        edge node [left ] { \( u'_{F(X)} \)} (6)
    (5)
        edge node [above] { \( u'_{FT_{e}(X)} \)} (1)
        edge node [right] { \( (\tau_{e})_{X} \)} (6)
    (6) edge node [below] { \( u'_{T'_{e} F(X)} \) }(2)
;
\end{tikzpicture}

==> diagramas/rem-acao-parcial-1.tikz <==
\begin{tikzpicture}[xscale=2]
\path ( 0,0) node (P0) {$T_{gh}T_k(X)$}
    ++( 1,0) node (P1) {$T_{ghk}(X)$}
    ++( 0,1) node (P2) {$T_gT_{hk}(X)$}
    ++(-1,0) node (P3) {$T_gT_hT_k(X)$}
[mor]
    (P0) edge node [below] {$(\g_{gh,k})_X$} (P1)
    (P2) edge node [right] {$(\g_{g,hk})_X$} (P1)
    (P3) edge node [above] {$T_g((\g_{h,k})_X)$} (P2)
    (P3) edge node [left ] {$(\g_{g,h})_{T_k(X)}$} (P0)
;
\end{tikzpicture}

==> diagramas/teo-CG-mon-1.tikz <==
\begin{tikzpicture}[xscale=3]
\path
    node (P1) at (0, 0) {\(T_g(X  \otimes Y  \otimes \esp)\)}
    node (P2) at (0,-1) {\(X  \otimes Y  \otimes T_g(\esp)\)}
    node (P5) at (1, 0) {\(T_g(X' \otimes Y' \otimes \esp)\)}
    node (P6) at (1,-1) {\(X' \otimes Y' \otimes T_g(\esp)\)}
[nat]
    (P1) edge node [left ] {\( \sigma_g^{X \otimes Y} \)} (P2)
         edge node [above] {\( T_g ( \alpha \otimes \beta \otimes \esp ) \)} (P5)
    (P2) edge node [below] {\( \sigma_g^{X' \otimes Y'} \)} (P6)
    (P5) edge node [right] {\( \alpha \otimes \beta \otimes T_g ( \esp ) \)} (P6)
;
\end{tikzpicture}

==> diagramas/teo-CG-mon-2.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    node (P1) at (  0, 0) {\(T_g(X  \otimes Y  \otimes \esp)\)}
    node (P2) at (  0,-2) {\(X  \otimes Y  \otimes T_g(\esp)\)}
    node (P3) at ( .8,-1) {\(X  \otimes T_g( Y  \otimes \esp )\)}
    node (P4) at (2.4,-1) {\(X' \otimes T_g( Y' \otimes \esp )\)}
    node (P5) at (3.2, 0) {\(T_g(X' \otimes Y' \otimes \esp)\)}
    node (P6) at (3.2,-2) {\(X' \otimes Y' \otimes T_g(\esp)\)}
[black]
    (P1.center) -- node {(I)  } (P4 -| P5)
    (P3) -- node {(II) } (P3 -| P1)
    (P4) -- node {(III)} (P4 -| P6)
    (P2.center) -- node {(IV) } (P4 -| P5)
[black,nat]
    (P1) edge node [left ] {\( \sigma_g^{X \otimes Y} \)} (P2)
         edge node [above] {\( T_g ( \alpha \otimes \beta \otimes \esp ) \)} (P5)
         edge node [right=1ex] {\( \sigma_g^X \)} (P3)
    (P2) edge node [below] {\( \alpha \otimes \beta \otimes T_g ( \esp ) \)} (P6)
    (P3) edge node [right=1ex] {\( X \otimes \sigma_g^Y \)} (P2)
         edge node [above] {\( \alpha \otimes T_g( Y \otimes \esp) \)} (P4)
    (P4) edge node [left =1ex] {\( \sigma_g^{Y'}\ \)} (P6)
    (P5) edge [edge label' = {\( \sigma_g^{X'}\ \)}] (P4)
         edge node [right] {\( \sigma_g^{X' \otimes Y'} \)} (P6)
;
\end{tikzpicture}

==> diagramas/teo-CG-mon-3.tikz <==
\begin{tikzpicture}[xscale=3]
\path
    (0,1) node (1) {\(T_g(\1 \otimes \esp)\)}
    (0,0) node (2) {\(T_g(\1_{g^{-1}} \otimes \esp) \)}
    (1,0) node (3) {\(T_g(\1_{g^{-1}}) \otimes T_g(\esp) \)}
    (2,0) node (4) {\(\1_g \otimes T_g(\esp) \),}
    (2,1) node (5) {\(\1 \otimes T_g(\esp) \)}
[nat]
    (1) edge node [left ] {\Iso} (2)
    (2) edge node [above] {\(J^g\)} (3)
    (3) edge node [above] {\((J^{g0})^{-1} \otimes T_g(\esp)\)} (4)
    (4) edge node [right] {\Iso} (5)
;
\path [nat,dashed]
    (1) edge node [above] {\(\sigma^{\1}\)} (5)
;
\end{tikzpicture}

==> diagramas/teo-glob-acao-parcial-1.tikz <==
\begin{tikzpicture}[xscale = 1.5]
\path
    (0,0) node (1) {\(\mathcal{T}_{g} \mathcal{T}_{h} \Phi(X) (k)\)}
    (2,0) node (2) {\(\mathcal{T}_{gh} \Phi(X) (k)\)}
    (0,1) node (3) {\(\mathcal{T}_{g} \Phi(T_{h}(X)) (k)\)}
    (2,1) node (4) {\(\Phi(T_{gh}(X)) (k)\)}
    (1,2) node (5) {\(\Phi(T_{g} T_{h}(X)) (k)\)}
[mor]
    (5) edge node [left =1em] {\(\left( \left( \tau_g \right)_{T_{h}(X)} \right)_{k}\)} (3)
    (5) edge node [right] {\(\Phi \left( \left(\gamma_{g,h} \right)_{X} \right)_{k}\)} (4)
    (3) edge node [left ] {\( \left( \left( \mathcal{T}_{g} \tau_{h} \right)_{X} \right)_{k} \)} (1)
    (4) edge node [right] {\( \left( \left( \tau_{gh} \right)_{X} \right)_{k} \)} (2)
    (1) edge node [below] {\( \left( \Gamma_{g,h} \Phi (X) \right)_{k} \)} (2)
;
\end{tikzpicture}

==> diagramas/teo-glob-acao-parcial-2.tikz <==
\begin{tikzpicture}[xscale = 3.5]
\path
    (0,0) node (1) {\( T_{kg}(T_h (X) \otimes \1_{(kg)^{-1}}) \)}
    (1,0) node (2) {\( T_{kgh} (X\otimes \1_{(kgh)^{-1}}) \)}
    (0,1) node (3) {\( T_k(T_g T_h (X) \otimes \1_{k^{-1}}) \)}
    (1,1) node (4) {\( T_k(T_{gh}(X) \otimes \1_{k^{-1}}) \)}
[mor]
    (1) edge node [below] {\( ((\tau_h)_X)_{kg} \)} (2)
    (3) edge node [left ] {\( ((\tau_g)_{T_h(X)})_k \)} (1)
        edge node [above] {\( T_k((\gamma_{g,h})_X \otimes \1_{k^{-1}}) \)} (4)
    (4) edge node [right] {\( ((\tau_{gh})_X)_k \)} (2)
;
\end{tikzpicture}

==> diagramas/teo-idemp-mon-1.tikz <==
\begin{tikzpicture}[xscale=1.25]
\path
    (0,0) node (1) {\(e\otimes e\otimes X''\)}
    (3,0) node (2) {\(e\otimes X''\)}
    (1,1) node (3) {\(e\otimes X\)}
    (2,1) node (4) {\(X\)}
    (0,2) node (5) {\(e\otimes e \otimes X'\)}
    (3,2) node (6) {\( e\otimes X'\)}
[mor]
    (1) edge
        node [below] {\(\Phi_e \otimes X''\)}
        (2)
    (2) edge
        node [left =4pt] {\((\psi_X)^{-1}\)}
        (4)
    (3) edge
        node [right] {\(e\otimes \psi_X\)}
        (1)
    (3) edge
        node [above] {\(L^e_X\)}
        (4)
    (3) edge
        node [right] {\(e\otimes \varphi_X\)}
        (5)
    (5) edge
        node [left ] {\(e\otimes \theta\)}
        (1)
    (5) edge
        node [above] {\(\Phi_e \otimes X'\)}
        (6)
    (6) edge
        node [right] {\(\theta\)}
        (2)
    (6) edge
        node [left ] {\((\varphi_X)^{-1}\)}
        (4)
;
\end{tikzpicture}

==> diagramas/teo-idemp-mon-2.tikz <==
\begin{tikzpicture}[xscale=1.75]
\path
    (0, 0) node (1) {\(X\)}
    (1, 0) node (2) {\(Y\)}
    (0,-1) node (3) {\(e \otimes X'\)}
    (1,-1) node (4) {\(e \otimes Y'\)}
[mor]
    (1) edge
        node [above] {\(f\)}
        (2)
    (1) edge
        node [left ] {\(\varphi_X\)}
        (3)
    (2) edge
        node [right] {\(\varphi_Y\)}
        (4)
    (3) edge
        node [below] {\(e \otimes f'\)}
        (4)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-1.tikz <==
\begin{tikzpicture}[xscale=3]
\path
    (1,2) node (12) {\( T_{g} T_{h} (X \otimes \1) \)}
        (12.west) node [left = -4pt] (11) {\( T_{g} T_{h} (X) \Iso \)}
    (2,2) node (13) {\( T_{g} (X \otimes T_{h} (\1)) \)}
    (3,2) node (14) {\( T_{g} (X \otimes \1)\)}
        (14.east) node [right = -4pt] {\( \Iso T_{g}(X)\)}
    (2,1) node (23) {\( X \otimes T_{g} T_{h} (\1) \)}
    (3,1) node (24) {\( X \otimes T_{g} (\1) \)}
    (1,0) node (32) {\( T_{gh} (X \otimes \1) \)}
        (32.west) node [left = -4pt] (31) {\( T_{gh} (X) \Iso \)}
    (2,0) node (33) {\( X \otimes T_{gh} (\1) \)}
    (3,0) node (34) {\( X \otimes \1\)}
        (34.east) node [right = -4pt] {\( \Iso X\)}
[mor]
    (11) edge node [left ] {\( (\gamma_{g,h})_{X} \)} (11 |- 32.north)
    (12) edge node [left ] {\( (\gamma_{g,h})_{X \otimes \1} \)} (32)
    (13) edge node [left ] {\( (\sigma_{g}^{X})_{T_{h}(\1)} \)} (23)
    (14) edge node [right] {\( (\sigma_{g}^{X})_{\1} \)} (24)
    (23) edge node [left ] {\( X \otimes (\gamma_{g,h})_{\1} \)} (33)
    (24) edge node [right] {\( X \otimes (J^{g0})^{-1} \)} (34)
    (12) edge node [above] {\( T_{g} ((\sigma_{h}^{X})_{\1}) \)} (13)
    (13) edge node [above] {\( T_{g} ( X \otimes (J^{h0})^{-1}) \)} (14)
    (23) edge node [above] {\( X \otimes T_{g}((J^{h0})^{-1}) \)} (24)
    (32) edge node [below] {\( (\sigma_{gh}^{X})_{\1} \)} (33)
    (33) edge node [below] {\( X \otimes ( J^{gh0} )^{-1} \)} (34)
;
\path
    (12) -- node {(I)} (33)
    (13) -- node {(II)} (24)
    (23) -- node {(III)} (34)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-2.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    (2,1) node (12) {\( X \)}
    (3,1) node (13) {\( X \otimes \1 \)}
    (1,0) node (21) {\( T_{e} (X) \)}
    (2,0) node (22) {\( T_{e} (X \otimes \1) \)}
    (3,0) node (23) {\( X \otimes T_{e} (\1) \)}
    (4,0) node (24) {\( X \otimes \1 \)}
[mor]
    (12) edge node [above] {\( \Iso \)} (13)
    (21) edge node [below] {\( \Iso \)} (22)
    (22) edge node [below] {\( (\sigma^{X}_{e})_{\1} \)} (23)
    (23) edge node [below] {\( X \otimes (J^{e0})^{-1} \)} (24)
    (12) edge node [left =1ex] {\( u_{X} \)} (21)
    (13) edge node [left =1ex] {\( u_{X \otimes \1} \)} (22)
    (13) edge node [right] {\( X \otimes u_{\1} \)} (23)
[igual]
    (13) edge [bend left] (24)
;
\path
    (12) -- node {(I)} (22)
    (22) -- coordinate (_) (23)
    (_) -- node {(II)} (13)
    (13) -- node  {(III)} (24)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-3.tikz <==
\begin{tikzpicture}[xscale=2.0]
\path
    node (P0) at (0,0) {$T_g (X)$}
    node (P1) at (1,0) {$T_g (X\otimes \1)$}
    node (P2) at (2,0) {$X\otimes T_g (\1)$}
    node (P3) at ( 3,0) {$X\otimes \1$}
    node (P4) at ( 4,0) {$X$}
    node (P5) at (0,-1) {$T_g (Y)$}
    node (P6) at (1,-1) {$T_g (Y\otimes \1)$}
    node (P7) at (2,-1) {$Y\otimes T_g (\1)$}
    node (P8) at ( 3,-1) {$Y\otimes \1$}
    node (P9) at ( 4,-1) {$Y$}
[mor]
    (P0) edge node[above] {$T_g (r_X^{-1})$} (P1)
    (P1) edge node[above] {$(\sigma^X_g)_{\1}$} (P2)
    (P2) edge node[above] {$X\otimes (J^{g0})^{-1}$} (P3)
    (P3) edge node[above] {$r_X$} (P4)
    (P5) edge node[below] {$T_g (r_Y^{-1})$} (P6)
    (P6) edge node[below] {$(\sigma^Y_g)_{\1}$} (P7)
    (P7) edge node[below] {$Y\otimes (J^{g0})^{-1}$} (P8)
    (P8) edge node[above] {$r_Y$} (P9)
    (P0) edge node[left]
    {$T_g (\varphi)$} (P5)
    (P1) edge node[left]
    {$T_g (\varphi \otimes \1)$} (P6)
    (P2) edge node[left]
    {$\varphi \otimes T_g( \1)$} (P7)
    (P3) edge node[left]
    {$\varphi \otimes \1$} (P8)
    (P4) edge node[left]
    {$\varphi $} (P9)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-4.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    (0,0) node (1) {\((X, \sigma^X )\)}
    (1,0) node (2) {\((X , \theta [\sigma ]^X )\)}
        (1) node [above=1ex] (1') {\(\C^{\underline{G}}\)}
        (1') node [left ] {\(\Phi \colon\;\)}
        (2) node [above=1ex] (2') {\(\C^{G}\)}
    (0,-1) node (3) {\((Y, \sigma^Y )\)}
    (1,-1) node (4) {\((Y , \theta [\sigma ]^Y )\)}
[mor]
    (1') edge (2')
    (1) edge [|-stealth] (2)
    (3) edge [|-stealth] (4)
    (1) edge
        node [left ] {\(\varphi\)}
        (3)
    (2) edge
        node [right] {\(\varphi\)}
        (4)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-5.tikz <==
\begin{tikzpicture}[xscale=2.0]
\path
    node (P0) at (0,0) {$T_g (X \otimes \underline{\;})$}
    node (P1) at (1,0) {$T_g (X)\otimes T_g (\underline{\;})$}
    node (P2) at (2,0) {$X\otimes T_g (\underline{\;})$}
    node (P3) at (0,-1) {$T_g (Y \otimes \underline{\;})$}
    node (P4) at (1,-1) {$T_g (Y)\otimes T_g (\underline{\;})$}
    node (P5) at (2,-1) {$Y\otimes T_g (\underline{\;})$}
[nat,font=\scriptsize]
    (P0) edge node[above] {$(J^g_{X,\underline{\;}})^{-1}$} (P1)
    (P1) edge node[above] {$\theta^X_g \otimes T_g (\underline{\;})$} (P2)
    (P3) edge node[below] {$(J^g_{Y,\underline{\;}})^{-1}$} (P4)
    (P4) edge node[below] {$\theta^Y_g \otimes T_g (\underline{\;})$} (P5)
    (P0) edge node[left]
    {$T_g (\varphi \otimes \underline{\;})$} (P3)
    (P1) edge node[left]
    {$T_g (\varphi ) \otimes T_g(\underline{\;})$} (P4)
    (P2) edge node[left]
    {$\varphi  \otimes T_g(\underline{\;})$} (P5)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-6.tikz <==
\begin{tikzpicture}[xscale=2]
\path
    (0,0) node (1) {\((X, \theta^X )\)}
    (1,0) node (2) {\((X , \sigma [\theta ]^X )\)}
        (1) node [above=1ex] (1') {\(\C^{G}\)}
        (1') node [left ] {\(\Psi \colon\;\)}
        (2) node [above=1ex] (2') {\(\C^{\underline{G}}\)}
    (0,-1) node (3) {\((Y, \theta^Y )\)}
    (1,-1) node (4) {\((Y , \sigma [\theta ]^Y )\)}
[mor]
    (1') edge (2')
    (1) edge [|-stealth] (2)
    (3) edge [|-stealth] (4)
    (1) edge
        node [left ] {\(\varphi\)}
        (3)
    (2) edge
        node [right] {\(\varphi\)}
        (4)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-7.tikz <==
\begin{tikzpicture}[xscale = 3]
\path
    (1, 0) node (11) {\(T_g(X \otimes \1)\)}
    (2, 0) node (12) {\(T_g(X) \otimes T_g(\1)\)}
    (3, 0) node (13) {\(X \otimes T_g(\1)\)}
    (2,-1) node (22) {\(T_g(X) \otimes \1\)}
    (3,-1) node (23) {\(X \otimes \1\)}
    (1,-2) node (31) {\(T_g(X)\)}
    (2,-2) node (32) {\(T_g(X)\)}
    (3,-2) node (33) {\(X\)}
    (31) -- coordinate (_) (11)
        (32) -- (_) node [pos=2/3] {(I)}
    (11) -- coordinate (_) (12)
        (32) -- (_) node [pos=2/3] {(II)}
    (12) -- node {(III)} (23)
    (22) -- node {(IV)} (33)
[mor]
    (11) edge
        node [above] {\((J_{X,\1}^g)^{-1}\)}
        (12)
    (12) edge
        node [above] {\(\theta_g^X \otimes T_g(\1)\)}
        (13)
    (11) edge
        node [fill=white] {\(T_g(r_X)\)}
        (32)
    (12) edge
        node [fill=white] {\(T_g(X) \otimes ({J^g}^0)^{-1}\)}
        (22)
    (13) edge
        node [right] {\(X \otimes ({J^g}^0)^{-1}\)}
        (23)
    (22) edge
        node [fill=white] {\(\theta_g^X \otimes \1\)}
        (23)
    (22) edge
        node [right] {\(r_{T_g(X)}\)}
        (32)
    (23) edge
        node [right] {\(r_X\)}
        (33)
    (31) edge
        node [left] {\(T_g(r_X^{-1})\)}
        (11)
    (32) edge
        node [below] {\(\theta_g^X\)}
        (33)
[igual]
    (31) edge (32)
;
\end{tikzpicture}

==> diagramas/teo-iso-CG-8.tikz <==
\begin{tikzpicture}[xscale=2.3,yscale=1.5]
\foreach \l/\c/\nome in {
    1/1/T_g(X) \otimes T_g(Y),
    1/2/T_g(X \otimes \1) \otimes T_g(Y),
    1/3/X \otimes T_g(\1) \otimes T_g(Y),
    1/4/X \otimes \1 \otimes T_g(Y),
    2/1/T_g(X \otimes Y),
    2/2/T_g(X \otimes \1 \otimes Y),
    2/3/X \otimes T_g(\1 \otimes Y),
    2/4/X \otimes T_g(Y),
    3/2/T_g(X \otimes Y),
    3/3/X \otimes T_g(Y)
}{
    \node (\l\c) at (\c-1,1-\l){\(\nome\)};
}
\path [mor,font=\tiny]
    % Horizontais
    (11) edge
        node [above=1ex] {\(T_g(r_X^{-1}) \otimes T_g(Y)\)}
        (12)
    (12) edge
        node [above=1ex] {\((\sigma_g^X)_{\1} \otimes T_g(Y)\)}
        (13)
    (13) edge
        node [above=1ex] {\(X \otimes ({J^g}^0)^{-1} \otimes T_g(Y)\)}
        (14)
    (21) edge
        node [above] {\(T_g(r_X^{-1} \otimes Y)\)}
        (22)
    (22) edge
        node [above] {\((\sigma_g^X)_ {\1 \otimes Y}\)}
        (23)
    (23) edge
        node [above] {\(X \otimes T_g(\ell_Y)\)}
        (24)
    (32) edge
        node [below] {\((\sigma_g^X )_ Y\)}
        (33)
    %Verticais
    (11) edge [stealth-]
        node [left ] {\((J_{X,Y}^g)^{-1}\)}
        (21)
    (12) edge [stealth-]
        node [fill=white] {\((J_{X \otimes \1, Y}^g)^{-1}\)}
        (22)
    (13) edge
        node [fill=white] {\(X \otimes J_{\1,Y}^g\)}
        (23)
    (14) edge
        node [right] {
            \(\begin{aligned}
                r_X &\otimes T_g(Y) = \\
                &= X \otimes \ell_{T_g(Y)}
            \end{aligned}\)
        }
        (24)
    (22) edge
        node [fill=white] {\(T_g(X \otimes \ell_Y)\)}
        (32)
    (23) edge
        node [fill=white] {\(X \otimes T_g(\ell_Y)\)}
        (33)
    (11) edge
        node [above] {\(\)}
        (12)
[igual]
    (21) edge (32)
    (24) edge (33)
;
\path
    (11) -- node {(I)} (22)
    (12) -- node {(II)} (23)
    (13) -- node {(III)} (24)
    (21) -- coordinate (_) (32)
        (_) -- (22)
        node [pos=1/3] {(IV)}
    (22) -- node {(V)} (33)
    (24) -- coordinate (_) (33)
        (_) -- (23)
        node [pos=1/3] {(VI)}
;
\end{tikzpicture}

==> diagramas/teo-iso-smash.tikz <==
\begin{tikzpicture}
\path
    (1,1) node (12) {\( \C \smp G \)}
    (0,1) node (21) {\( \C \)}
    (2,1) node (23) {\( \underline{G} \)}
    (1,0) node (32) {\( \mathcal{D} \)}
[mor]
    (21) edge node [above] {\( \phi_0 \)} (12)
    (21) edge node [left ] {\( \phi   \)} (32)
    (23) edge node [above] {\( \pi _0 \)} (12)
    (23) edge node [right] {\( \pi    \)} (32)
;
\path [dashed,mor]
    (12) edge node [right] {\( \Psi \)} (32)
;
\end{tikzpicture}
